Sequence-to-Sequence Knowledge Graph Completion and Question Answering

Knowledge graph embedding (KGE) models represent each entity and relation of a knowledge graph (KG) with low-dimensional embedding vectors. These methods have recently been applied to KG link prediction and question answering over incomplete KGs (KGQA). KGEs typically create an embedding for each entity in the graph, which results in large model sizes on real-world graphs with millions of entities. For downstream tasks these atomic entity representations often need to be integrated into a multi stage pipeline, limiting their utility. We show that an off-the-shelf encoder-decoder Transformer model can serve as a scalable and versatile KGE model obtaining state-of-the-art results for KG link prediction and incomplete KG question answering. We achieve this by posing KG link prediction as a sequence-to-sequence task and exchange the triple scoring approach taken by prior KGE methods with autoregressive decoding. Such a simple but powerful method reduces the model size up to 98% compared to conventional KGE models while keeping inference time tractable. After finetuning this model on the task of KGQA over incomplete KGs, our approach outperforms baselines on multiple large-scale datasets without extensive hyperparameter tuning.

==> beam-sample-plot.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=Beam size/Sample size,
	ylabel=MRR,
	width=7.5cm,height=7cm,
    % legend style={at={(0.0,.91)},anchor=west},
    legend pos=south east,
    legend cell align={left},
    ymin=0.22,
    ]

% Add values and attributes for the first plot
\addplot[color=red,mark=x] coordinates {
(2, 0.272)
(5,0.28)
(10,0.279)
(25,0.275)
(50,0.272)
};

% Add values and attributes for the second plot
\addplot[color=blue,mark=*] coordinates {
(2,0.248)
(5,0.268)
(10,0.277)
(25,0.288)
(50,0.293)
};

\legend{Beam search,Sampling}
\end{axis}
\end{tikzpicture}

==> kgc-size-trend-graph.tex <==
\begin{tikzpicture}  
\begin{axis}  
[  
    width=\columnwidth,
    enlargelimits=0.15,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend pos=south east,    
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    ylabel={SOTA Gap}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    xlabel={KG size (number of entities)},
    symbolic x coords={2k, 17k, 78k, 4.8M},  
    % xtick=data,  
    ytick={-0.2,-0.1, 0.0},
    % nodes near coords,  
    % nodes near coords align={vertical},  
    ]  
\addplot coordinates {(2k, -0.177) (17k, -0.076) (78k, -0.05) (4.8M, -0.03)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  
\addplot coordinates {(2k, -0.182) (17k, -0.053) (78k, -0.034) (4.8M, -0.005)};  

\addplot[dashed,sharp plot,update limits=false,] coordinates { (2k, 0) (4.8M,0) };
\legend{MRR, Hits@1}  
  
\end{axis}  
\end{tikzpicture}  
